A Comparison of Malware Image Transformations Using Grad-CAM and Hybrid Learning Models

Recent studies have shown that binary-to-image representations can enable effective machine learning-based results for malware detection and classification. However, performance can vary significantly, depending on the technique used to convert binaries to images. Furthermore, the explainability and interpretability of image-based models is largely unexplored within the malware domain. In this research, we employ Gradient-weighted Class Activation Maps (Grad-CAM) as an eXplainable AI (XAI) tool, which we use to analyze eight distinct image types derived from malware samples. We provide quantitative faithfulness and stability metrics for Grad-CAM heatmaps and we compare these heatmaps to High-Resolution Class Activation Mappings (HiResCAM). We also show that Grad-CAM heatmaps can provide useful information for malware classification. Specifically, we show that a Random Forest model trained on features extracted from Grad-CAM images via a MobileNetV2 Convolutional Neural Network (CNN) model achieves a test accuracy of 0.777 across 17 malware families, exceeding a previous benchmark of 0.750 for this same dataset. A key finding of this research is that for the malware image transformations considered, accuracy and explanation faithfulness do not coincide, e.g., image transformation techniques that produce the most faithful explanations yield only mid-tier accuracy.

==> figures/cm_byteclass_hcurve_original.tex <==
% byteclass_hcurve — Original Images (acc=0.348)
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        width=7.0cm, height=7.0cm,
        colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        xtick={0,...,16}, xtick style={draw=none},
        xticklabel style={scale=0.85,anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        ytick={0,...,16}, ytick style={draw=none},
        enlargelimits=false,
        yticklabel style={scale=0.85,font=\tt},
        colorbar, colorbar style={
            colorbar/width=2mm,
            ytick={0,30,60,90,120,150}, yticklabels={0,30,60,90,120,150},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={scale=0.9,/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0}},
        colorbar=false,
        point meta min=0, point meta max=150,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords black white/.style={
            small value/.style={yshift=-5pt,text=black,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            large value/.style={yshift=-5pt,text=white,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            every node near coord/.style={check for zero/.code={
                \pgfmathfloatifflags{\pgfplotspointmeta}{0}{\pgfkeys{/tikz/coordinate}}{
                    \begingroup\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta<#1}
                    \global\let\result=\pgfmathresult\endgroup
                    \pgfmathfloatcreate{1}{1.0}{0}\let\ONE=\pgfmathresult
                    \ifx\result\ONE\pgfkeysalso{/pgfplots/small value}\else\pgfkeysalso{/pgfplots/large value}\fi}},check for zero}},
        nodes near coords black white=75,
    ]
\addplot[matrix plot, mesh/cols=17, point meta=explicit, draw=gray]
table [x=x, y=y, meta=C] {
x y C
0 0 11
1 0 0
2 0 0
3 0 6
4 0 1
5 0 0
6 0 0
7 0 0
8 0 1
9 0 1
10 0 0
11 0 0
12 0 42
13 0 2
14 0 0
15 0 86
16 0 0
0 1 5
1 1 12
2 1 0
3 1 6
4 1 2
5 1 0
6 1 1
7 1 14
8 1 6
9 1 1
10 1 1
11 1 4
12 1 48
13 1 4
14 1 0
15 1 45
16 1 1
0 2 2
1 2 3
2 2 59
3 2 3
4 2 0
5 2 0
6 2 29
7 2 0
8 2 6
9 2 7
10 2 0
11 2 15
12 2 6
13 2 3
14 2 0
15 2 9
16 2 8
0 3 7
1 3 1
2 3 0
3 3 15
4 3 0
5 3 2
6 3 4
7 3 0
8 3 1
9 3 1
10 3 0
11 3 4
12 3 23
13 3 0
14 3 0
15 3 92
16 3 0
0 4 5
1 4 1
2 4 2
3 4 6
4 4 85
5 4 0
6 4 4
7 4 0
8 4 0
9 4 2
10 4 0
11 4 4
12 4 5
13 4 2
14 4 0
15 4 34
16 4 0
0 5 11
1 5 0
2 5 0
3 5 20
4 5 0
5 5 101
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0
11 5 0
12 5 1
13 5 0
14 5 0
15 5 17
16 5 0
0 6 12
1 6 3
2 6 2
3 6 6
4 6 2
5 6 2
6 6 20
7 6 0
8 6 2
9 6 6
10 6 4
11 6 37
12 6 7
13 6 7
14 6 0
15 6 40
16 6 0
0 7 0
1 7 2
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 124
8 7 0
9 7 0
10 7 0
11 7 1
12 7 18
13 7 3
14 7 0
15 7 2
16 7 0
0 8 1
1 8 0
2 8 1
3 8 2
4 8 0
5 8 6
6 8 24
7 8 0
8 8 71
9 8 0
10 8 1
11 8 0
12 8 6
13 8 12
14 8 0
15 8 3
16 8 23
0 9 11
1 9 1
2 9 0
3 9 4
4 9 0
5 9 0
6 9 1
7 9 0
8 9 0
9 9 9
10 9 4
11 9 3
12 9 45
13 9 0
14 9 0
15 9 72
16 9 0
0 10 1
1 10 4
2 10 0
3 10 7
4 10 1
5 10 1
6 10 2
7 10 2
8 10 0
9 10 5
10 10 44
11 10 3
12 10 28
13 10 6
14 10 0
15 10 46
16 10 0
0 11 8
1 11 0
2 11 0
3 11 6
4 11 0
5 11 0
6 11 4
7 11 0
8 11 0
9 11 2
10 11 0
11 11 22
12 11 19
13 11 0
14 11 1
15 11 88
16 11 0
0 12 2
1 12 0
2 12 0
3 12 0
4 12 0
5 12 0
6 12 0
7 12 0
8 12 0
9 12 0
10 12 0
11 12 2
12 12 108
13 12 0
14 12 0
15 12 38
16 12 0
0 13 7
1 13 7
2 13 3
3 13 12
4 13 1
5 13 8
6 13 9
7 13 2
8 13 14
9 13 5
10 13 1
11 13 2
12 13 8
13 13 43
14 13 0
15 13 22
16 13 6
0 14 14
1 14 18
2 14 0
3 14 8
4 14 0
5 14 8
6 14 2
7 14 5
8 14 6
9 14 0
10 14 2
11 14 2
12 14 53
13 14 11
14 14 10
15 14 10
16 14 1
0 15 10
1 15 0
2 15 0
3 15 3
4 15 1
5 15 0
6 15 0
7 15 0
8 15 0
9 15 0
10 15 0
11 15 0
12 15 43
13 15 0
14 15 0
15 15 93
16 15 0
0 16 5
1 16 2
2 16 2
3 16 2
4 16 0
5 16 2
6 16 8
7 16 1
8 16 41
9 16 4
10 16 0
11 16 1
12 16 7
13 16 14
14 16 0
15 16 1
16 16 60
};
\end{axis}
\end{tikzpicture}

==> figures/cm_byteclass_hcurve_overlay.tex <==
% byteclass_hcurve — Grad-CAM Overlay Images (acc=0.400)
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        width=7.0cm, height=7.0cm,
        colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        xtick={0,...,16}, xtick style={draw=none},
        xticklabel style={scale=0.85,anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        ytick={0,...,16}, ytick style={draw=none},
        enlargelimits=false,
        yticklabel style={scale=0.85,font=\tt},
        colorbar, colorbar style={
            colorbar/width=2mm,
            ytick={0,30,60,90,120,150}, yticklabels={0,30,60,90,120,150},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={scale=0.825,/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0}},
        point meta min=0, point meta max=150,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords black white/.style={
            small value/.style={yshift=-5pt,text=black,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            large value/.style={yshift=-5pt,text=white,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            every node near coord/.style={check for zero/.code={
                \pgfmathfloatifflags{\pgfplotspointmeta}{0}{\pgfkeys{/tikz/coordinate}}{
                    \begingroup\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta<#1}
                    \global\let\result=\pgfmathresult\endgroup
                    \pgfmathfloatcreate{1}{1.0}{0}\let\ONE=\pgfmathresult
                    \ifx\result\ONE\pgfkeysalso{/pgfplots/small value}\else\pgfkeysalso{/pgfplots/large value}\fi}},check for zero}},
        nodes near coords black white=75,
    ]
\addplot[matrix plot, mesh/cols=17, point meta=explicit, draw=gray]
table [x=x, y=y, meta=C] {
x y C
0 0 24
1 0 4
2 0 0
3 0 5
4 0 1
5 0 1
6 0 0
7 0 1
8 0 0
9 0 4
10 0 0
11 0 3
12 0 13
13 0 0
14 0 0
15 0 94
16 0 0
0 1 22
1 1 7
2 1 0
3 1 9
4 1 3
5 1 0
6 1 0
7 1 19
8 1 8
9 1 0
10 1 6
11 1 6
12 1 10
13 1 1
14 1 1
15 1 56
16 1 2
0 2 1
1 2 1
2 2 91
3 2 6
4 2 2
5 2 1
6 2 14
7 2 1
8 2 6
9 2 2
10 2 4
11 2 1
12 2 1
13 2 4
14 2 1
15 2 2
16 2 12
0 3 21
1 3 1
2 3 1
3 3 24
4 3 1
5 3 6
6 3 0
7 3 1
8 3 0
9 3 0
10 3 0
11 3 8
12 3 11
13 3 0
14 3 0
15 3 76
16 3 0
0 4 4
1 4 0
2 4 0
3 4 7
4 4 89
5 4 0
6 4 1
7 4 0
8 4 0
9 4 1
10 4 2
11 4 3
12 4 8
13 4 3
14 4 2
15 4 0
16 4 30
0 5 0
1 5 0
2 5 0
3 5 3
4 5 1
5 5 90
6 5 0
7 5 0
8 5 0
9 5 0
10 5 0
11 5 51
12 5 0
13 5 0
14 5 2
15 5 0
16 5 3
0 6 7
1 6 2
2 6 11
3 6 4
4 6 5
5 6 0
6 6 30
7 6 3
8 6 9
9 6 6
10 6 9
11 6 12
12 6 6
13 6 9
14 6 0
15 6 34
16 6 3
0 7 0
1 7 0
2 7 0
3 7 1
4 7 0
5 7 0
6 7 0
7 7 147
8 7 0
9 7 0
10 7 0
11 7 0
12 7 1
13 7 0
14 7 0
15 7 0
16 7 1
0 8 1
1 8 0
2 8 0
3 8 0
4 8 0
5 8 0
6 8 0
7 8 0
8 8 100
9 8 0
10 8 8
11 8 0
12 8 1
13 8 5
14 8 0
15 8 2
16 8 33
0 9 20
1 9 2
2 9 0
3 9 8
4 9 1
5 9 0
6 9 1
7 9 3
8 9 0
9 9 9
10 9 5
11 9 3
12 9 11
13 9 0
14 9 0
15 9 86
16 9 1
0 10 13
1 10 1
2 10 0
3 10 5
4 10 1
5 10 0
6 10 2
7 10 14
8 10 1
9 10 4
10 10 45
11 10 5
12 10 7
13 10 4
14 10 1
15 10 47
16 10 0
0 11 8
1 11 4
2 11 2
3 11 8
4 11 0
5 11 0
6 11 4
7 11 1
8 11 0
9 11 5
10 11 2
11 11 39
12 11 5
13 11 1
14 11 0
15 11 70
16 11 1
0 12 16
1 12 1
2 12 0
3 12 4
4 12 0
5 12 0
6 12 0
7 12 1
8 12 1
9 12 2
10 12 0
11 12 1
12 12 70
13 12 0
14 12 2
15 12 50
16 12 2
0 13 1
1 13 2
2 13 3
3 13 10
4 13 0
5 13 5
6 13 1
7 13 3
8 13 25
9 13 0
10 13 17
11 13 3
12 13 3
13 13 46
14 13 4
15 13 14
16 13 13
0 14 0
1 14 0
2 14 2
3 14 2
4 14 0
5 14 3
6 14 0
7 14 31
8 14 2
9 14 1
10 14 39
11 14 4
12 14 2
13 14 21
14 14 35
15 14 0
16 14 8
0 15 27
1 15 0
2 15 0
3 15 4
4 15 0
5 15 0
6 15 0
7 15 0
8 15 0
9 15 2
10 15 1
11 15 3
12 15 16
13 15 0
14 15 0
15 15 97
16 15 0
0 16 1
1 16 0
2 16 1
3 16 3
4 16 1
5 16 0
6 16 0
7 16 2
8 16 45
9 16 1
10 16 7
11 16 1
12 16 1
13 16 7
14 16 1
15 16 1
16 16 78
};
\end{axis}
\end{tikzpicture}

==> figures/cm_grayscale_original.tex <==
% Grayscale — Original Images (acc=0.542)
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        width=7.0cm, height=7.0cm,
        colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        xtick={0,...,16}, xtick style={draw=none},
        xticklabel style={scale=0.85,anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        ytick={0,...,16}, ytick style={draw=none},
        enlargelimits=false,
        yticklabel style={scale=0.85,font=\tt},
        colorbar, colorbar style={
            colorbar/width=2mm,
            ytick={0,30,60,90,120,150}, yticklabels={0,30,60,90,120,150},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={scale=0.9,/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0}},
        colorbar=false,
        point meta min=0, point meta max=150,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords black white/.style={
            small value/.style={yshift=-5pt,text=black,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            large value/.style={yshift=-5pt,text=white,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            every node near coord/.style={check for zero/.code={
                \pgfmathfloatifflags{\pgfplotspointmeta}{0}{\pgfkeys{/tikz/coordinate}}{
                    \begingroup\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta<#1}
                    \global\let\result=\pgfmathresult\endgroup
                    \pgfmathfloatcreate{1}{1.0}{0}\let\ONE=\pgfmathresult
                    \ifx\result\ONE\pgfkeysalso{/pgfplots/small value}\else\pgfkeysalso{/pgfplots/large value}\fi}},check for zero}},
        nodes near coords black white=75,
    ]
\addplot[matrix plot, mesh/cols=17, point meta=explicit, draw=gray]
table [x=x, y=y, meta=C] {
x y C
0 0 64
1 0 4
2 0 0
3 0 5
4 0 1
5 0 0
6 0 1
7 0 0
8 0 0
9 0 18
10 0 8
11 0 14
12 0 5
13 0 4
14 0 2
15 0 24
16 0 0
0 1 14
1 1 50
2 1 0
3 1 6
4 1 0
5 1 0
6 1 2
7 1 12
8 1 1
9 1 17
10 1 3
11 1 11
12 1 4
13 1 15
14 1 5
15 1 9
16 1 1
0 2 1
1 2 1
2 2 98
3 2 1
4 2 0
5 2 0
6 2 0
7 2 15
8 2 0
9 2 2
10 2 1
11 2 1
12 2 0
13 2 13
14 2 6
15 2 1
16 2 10
0 3 30
1 3 5
2 3 0
3 3 61
4 3 3
5 3 0
6 3 5
7 3 0
8 3 0
9 3 4
10 3 2
11 3 15
12 3 5
13 3 13
14 3 0
15 3 6
16 3 1
0 4 11
1 4 0
2 4 1
3 4 3
4 4 107
5 4 0
6 4 4
7 4 0
8 4 0
9 4 2
10 4 1
11 4 8
12 4 2
13 4 9
14 4 1
15 4 0
16 4 1
0 5 0
1 5 0
2 5 0
3 5 1
4 5 2
5 5 133
6 5 0
7 5 0
8 5 0
9 5 0
10 5 2
11 5 2
12 5 0
13 5 8
14 5 2
15 5 0
16 5 0
0 6 12
1 6 0
2 6 9
3 6 5
4 6 5
5 6 0
6 6 50
7 6 0
8 6 1
9 6 7
10 6 6
11 6 16
12 6 1
13 6 28
14 6 6
15 6 4
16 6 0
0 7 0
1 7 13
2 7 0
3 7 0
4 7 0
5 7 0
6 7 1
7 7 120
8 7 0
9 7 0
10 7 0
11 7 2
12 7 1
13 7 0
14 7 13
15 7 0
16 7 0
0 8 0
1 8 2
2 8 2
3 8 0
4 8 0
5 8 0
6 8 2
7 8 0
8 8 42
9 8 0
10 8 0
11 8 1
12 8 0
13 8 35
14 8 13
15 8 0
16 8 53
0 9 19
1 9 7
2 9 1
3 9 2
4 9 2
5 9 0
6 9 4
7 9 0
8 9 0
9 9 44
10 9 11
11 9 12
12 9 8
13 9 6
14 9 2
15 9 32
16 9 0
0 10 12
1 10 4
2 10 0
3 10 4
4 10 3
5 10 0
6 10 4
7 10 2
8 10 0
9 10 11
10 10 79
11 10 11
12 10 2
13 10 6
14 10 5
15 10 7
16 10 0
0 11 17
1 11 3
2 11 0
3 11 3
4 11 4
5 11 0
6 11 3
7 11 0
8 11 0
9 11 0
10 11 2
11 11 106
12 11 3
13 11 5
14 11 3
15 11 0
16 11 1
0 12 11
1 12 4
2 12 0
3 12 6
4 12 2
5 12 0
6 12 1
7 12 0
8 12 1
9 12 5
10 12 8
11 12 6
12 12 89
13 12 1
14 12 3
15 12 13
16 12 0
0 13 2
1 13 3
2 13 8
3 13 5
4 13 1
5 13 0
6 13 2
7 13 2
8 13 5
9 13 0
10 13 4
11 13 5
12 13 0
13 13 90
14 13 14
15 13 0
16 13 9
0 14 0
1 14 0
2 14 1
3 14 0
4 14 0
5 14 0
6 14 0
7 14 2
8 14 3
9 14 0
10 14 20
11 14 0
12 14 0
13 14 36
14 14 88
15 14 0
16 14 0
0 15 26
1 15 9
2 15 0
3 15 0
4 15 0
5 15 0
6 15 1
7 15 0
8 15 0
9 15 26
10 15 4
11 15 5
12 15 7
13 15 3
14 15 0
15 15 69
16 15 0
0 16 0
1 16 3
2 16 3
3 16 0
4 16 0
5 16 0
6 16 0
7 16 0
8 16 19
9 16 0
10 16 1
11 16 3
12 16 0
13 16 21
14 16 9
15 16 0
16 16 91
};
\end{axis}
\end{tikzpicture}

==> figures/cm_grayscale_overlay.tex <==
% Grayscale — Grad-CAM Overlay Images (acc=0.602)
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        width=7.0cm, height=7.0cm,
        colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        xtick={0,...,16}, xtick style={draw=none},
        xticklabel style={scale=0.85,anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        ytick={0,...,16}, ytick style={draw=none},
        enlargelimits=false,
        yticklabel style={scale=0.85,font=\tt},
        colorbar, colorbar style={
            colorbar/width=2mm,
            ytick={0,30,60,90,120,150}, yticklabels={0,30,60,90,120,150},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={scale=0.825,/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0}},
        point meta min=0, point meta max=150,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords black white/.style={
            small value/.style={yshift=-5pt,text=black,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            large value/.style={yshift=-5pt,text=white,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.6},
            every node near coord/.style={check for zero/.code={
                \pgfmathfloatifflags{\pgfplotspointmeta}{0}{\pgfkeys{/tikz/coordinate}}{
                    \begingroup\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta<#1}
                    \global\let\result=\pgfmathresult\endgroup
                    \pgfmathfloatcreate{1}{1.0}{0}\let\ONE=\pgfmathresult
                    \ifx\result\ONE\pgfkeysalso{/pgfplots/small value}\else\pgfkeysalso{/pgfplots/large value}\fi}},check for zero}},
        nodes near coords black white=75,
    ]
\addplot[matrix plot, mesh/cols=17, point meta=explicit, draw=gray]
table [x=x, y=y, meta=C] {
x y C
0 0 71
1 0 2
2 0 1
3 0 7
4 0 3
5 0 0
6 0 7
7 0 0
8 0 0
9 0 21
10 0 1
11 0 8
12 0 7
13 0 3
14 0 0
15 0 19
16 0 0
0 1 15
1 1 69
2 1 1
3 1 6
4 1 2
5 1 0
6 1 9
7 1 11
8 1 2
9 1 3
10 1 1
11 1 6
12 1 2
13 1 12
14 1 5
15 1 5
16 1 1
0 2 1
1 2 1
2 2 91
3 2 0
4 2 1
5 2 0
6 2 17
7 2 0
8 2 3
9 2 2
10 2 1
11 2 0
12 2 1
13 2 18
14 2 5
15 2 1
16 2 8
0 3 17
1 3 4
2 3 0
3 3 78
4 3 1
5 3 0
6 3 8
7 3 0
8 3 0
9 3 10
10 3 3
11 3 14
12 3 1
13 3 6
14 3 1
15 3 6
16 3 1
0 4 11
1 4 2
2 4 1
3 4 3
4 4 99
5 4 1
6 4 6
7 4 0
8 4 0
9 4 7
10 4 2
11 4 9
12 4 1
13 4 6
14 4 1
15 4 1
16 4 0
0 5 0
1 5 0
2 5 0
3 5 2
4 5 2
5 5 138
6 5 0
7 5 0
8 5 0
9 5 1
10 5 2
11 5 0
12 5 0
13 5 2
14 5 3
15 5 0
16 5 0
0 6 5
1 6 1
2 6 10
3 6 2
4 6 6
5 6 1
6 6 65
7 6 0
8 6 2
9 6 9
10 6 3
11 6 12
12 6 2
13 6 24
14 6 5
15 6 3
16 6 0
0 7 0
1 7 6
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 137
8 7 0
9 7 0
10 7 0
11 7 0
12 7 0
13 7 0
14 7 7
15 7 0
16 7 0
0 8 0
1 8 2
2 8 0
3 8 0
4 8 0
5 8 1
6 8 0
7 8 0
8 8 91
9 8 0
10 8 0
11 8 0
12 8 0
13 8 28
14 8 2
15 8 0
16 8 26
0 9 35
1 9 7
2 9 0
3 9 14
4 9 0
5 9 0
6 9 4
7 9 0
8 9 0
9 9 54
10 9 6
11 9 7
12 9 3
13 9 3
14 9 2
15 9 15
16 9 0
0 10 10
1 10 4
2 10 1
3 10 2
4 10 2
5 10 1
6 10 5
7 10 2
8 10 0
9 10 11
10 10 86
11 10 6
12 10 1
13 10 7
14 10 3
15 10 9
16 10 0
0 11 11
1 11 5
2 11 0
3 11 6
4 11 6
5 11 1
6 11 14
7 11 0
8 11 0
9 11 1
10 11 1
11 11 89
12 11 5
13 11 4
14 11 1
15 11 5
16 11 1
0 12 19
1 12 0
2 12 0
3 12 0
4 12 3
5 12 0
6 12 4
7 12 0
8 12 1
9 12 6
10 12 2
11 12 9
12 12 100
13 12 0
14 12 3
15 12 3
16 12 0
0 13 1
1 13 0
2 13 3
3 13 7
4 13 3
5 13 0
6 13 8
7 13 1
8 13 11
9 13 2
10 13 4
11 13 5
12 13 0
13 13 90
14 13 13
15 13 0
16 13 2
0 14 0
1 14 1
2 14 0
3 14 0
4 14 0
5 14 0
6 14 0
7 14 7
8 14 4
9 14 0
10 14 1
11 14 0
12 14 0
13 14 14
14 14 118
15 14 0
16 14 5
0 15 37
1 15 3
2 15 0
3 15 5
4 15 5
5 15 1
6 15 1
7 15 0
8 15 0
9 15 17
10 15 3
11 15 1
12 15 2
13 15 1
14 15 1
15 15 73
16 15 0
0 16 0
1 16 0
2 16 1
3 16 0
4 16 0
5 16 0
6 16 2
7 16 0
8 16 36
9 16 0
10 16 0
11 16 0
12 16 0
13 16 21
14 16 4
15 16 0
16 16 86
};
\end{axis}
\end{tikzpicture}

==> figures/conf_4096.tex <==
\begin{tikzpicture}[scale=1.0]
    \begin{axis}[
        width=10cm, height=10cm,
        colormap={bluewhite}{color=(white) rgb255=(100,149,237)},
        xticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        xtick={0,...,16}, xtick style={draw=none},
        xticklabel style={scale=0.9,anchor=east,rotate=60,yshift=-5pt,font=\tt},
        yticklabels={Agensla,Androm,Convagent,Crypt,Crysan,DCRat,Injuke,Makoob,Mokes,Noon,Remcos,Seraph,SnakeLogger,Stealerc,Strab,Taskun,Zenpak},
        ytick={0,...,16}, ytick style={draw=none},
        enlargelimits=false,
        yticklabel style={scale=0.9,font=\tt},
        colorbar, colorbar style={
            colorbar/width=3.5mm,
            ytick={0,30,60,90,120,150}, yticklabels={0,30,60,90,120,150},
            yticklabel={\pgfmathprintnumber\tick},
            yticklabel style={scale=0.85,/pgf/number format/fixed,/pgf/number format/fixed zerofill,/pgf/number format/precision=0}},
        point meta min=0, point meta max=150,
        nodes near coords={\pgfmathprintnumber\pgfplotspointmeta},
        nodes near coords black white/.style={
            small value/.style={yshift=-6pt,text=black,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.75},
            large value/.style={yshift=-6pt,text=white,/pgf/number format/fixed,/pgf/number format/precision=0,/pgf/number format/zerofill=true,scale=0.75},
            every node near coord/.style={check for zero/.code={
                \pgfmathfloatifflags{\pgfplotspointmeta}{0}{\pgfkeys{/tikz/coordinate}}{
                    \begingroup\pgfkeys{/pgf/fpu}\pgfmathparse{\pgfplotspointmeta<#1}
                    \global\let\result=\pgfmathresult\endgroup
                    \pgfmathfloatcreate{1}{1.0}{0}\let\ONE=\pgfmathresult
                    \ifx\result\ONE\pgfkeysalso{/pgfplots/small value}\else\pgfkeysalso{/pgfplots/large value}\fi}},check for zero}},
        nodes near coords black white=75,
    ]
\addplot[
  matrix plot,
  mesh/cols=17,
  point meta=explicit,
  draw=gray
] table [x=x, y=y, meta=C] {
x y C
0 0 91
1 0 1
2 0 0
3 0 8
4 0 0
5 0 0
6 0 4
7 0 0
8 0 0
9 0 15
10 0 0
11 0 7
12 0 2
13 0 2
14 0 0
15 0 20
16 0 0
0 1 3
1 1 86
2 1 1
3 1 2
4 1 1
5 1 0
6 1 7
7 1 13
8 1 4
9 1 3
10 1 1
11 1 15
12 1 1
13 1 6
14 1 3
15 1 3
16 1 1
0 2 1
1 2 1
2 2 120
3 2 0
4 2 3
5 2 0
6 2 4
7 2 0
8 2 4
9 2 0
10 2 0
11 2 1
12 2 1
13 2 1
14 2 7
15 2 0
16 2 7
0 3 2
1 3 1
2 3 1
3 3 115
4 3 0
5 3 0
6 3 1
7 3 0
8 3 0
9 3 6
10 3 0
11 3 13
12 3 0
13 3 6
14 3 0
15 3 5
16 3 0
0 4 0
1 4 0
2 4 0
3 4 5
4 4 122
5 4 0
6 4 4
7 4 0
8 4 0
9 4 0
10 4 0
11 4 17
12 4 0
13 4 1
14 4 1
15 4 0
16 4 0
0 5 0
1 5 0
2 5 1
3 5 0
4 5 0
5 5 144
6 5 1
7 5 0
8 5 0
9 5 0
10 5 0
11 5 0
12 5 0
13 5 1
14 5 2
15 5 0
16 5 0
0 6 0
1 6 0
2 6 0
3 6 4
4 6 2
5 6 0
6 6 102
7 6 0
8 6 0
9 6 4
10 6 2
11 6 17
12 6 1
13 6 14
14 6 2
15 6 0
16 6 2
0 7 0
1 7 0
2 7 0
3 7 0
4 7 0
5 7 0
6 7 0
7 7 149
8 7 0
9 7 0
10 7 0
11 7 0
12 7 0
13 7 0
14 7 1
15 7 0
16 7 0
0 8 1
1 8 0
2 8 0
3 8 0
4 8 0
5 8 1
6 8 0
7 8 0
8 8 120
9 8 0
10 8 0
11 8 0
12 8 0
13 8 6
14 8 2
15 8 0
16 8 20
0 9 16
1 9 1
2 9 0
3 9 7
4 9 0
5 9 0
6 9 8
7 9 0
8 9 0
9 9 84
10 9 5
11 9 8
12 9 2
13 9 0
14 9 1
15 9 18
16 9 0
0 10 5
1 10 1
2 10 0
3 10 4
4 10 2
5 10 0
6 10 4
7 10 3
8 10 0
9 10 6
10 10 101
11 10 13
12 10 0
13 10 0
14 10 4
15 10 7
16 10 0
0 11 2
1 11 0
2 11 0
3 11 3
4 11 2
5 11 0
6 11 4
7 11 0
8 11 0
9 11 2
10 11 0
11 11 136
12 11 0
13 11 1
14 11 0
15 11 0
16 11 0
0 12 5
1 12 0
2 12 0
3 12 2
4 12 0
5 12 0
6 12 3
7 12 0
8 12 0
9 12 0
10 12 0
11 12 4
12 12 129
13 12 1
14 12 3
15 12 3
16 12 0
0 13 0
1 13 1
2 13 2
3 13 6
4 13 1
5 13 0
6 13 7
7 13 2
8 13 9
9 13 0
10 13 1
11 13 4
12 13 0
13 13 113
14 13 2
15 13 0
16 13 2
0 14 0
1 14 0
2 14 0
3 14 0
4 14 0
5 14 0
6 14 1
7 14 5
8 14 0
9 14 0
10 14 1
11 14 0
12 14 0
13 14 8
14 14 134
15 14 0
16 14 1
0 15 11
1 15 0
2 15 0
3 15 5
4 15 0
5 15 0
6 15 1
7 15 0
8 15 0
9 15 10
10 15 1
11 15 2
12 15 0
13 15 0
14 15 0
15 15 120
16 15 0
0 16 0
1 16 1
2 16 0
3 16 0
4 16 0
5 16 0
6 16 0
7 16 0
8 16 15
9 16 0
10 16 0
11 16 1
12 16 0
13 16 14
14 16 4
15 16 0
16 16 115
};
\end{axis}
%\draw[black,thick] (2.625,5.8) circle(0.5);
%\draw[red,dashed,thick] (3.675,5.8) circle(0.5);
\end{tikzpicture}

